Semi-Supervised Learning by Label Gradient Alignment

We present label gradient alignment, a novel algorithm for semi-supervised learning which imputes labels for the unlabeled data and trains on the imputed labels. We define a semantically meaningful distance metric on the input space by mapping a point (x, y) to the gradient of the model at (x, y). We then formulate an optimization problem whose objective is to minimize the distance between the labeled and the unlabeled data in this space, and we solve it by gradient descent on the imputed labels. We evaluate label gradient alignment using the standardized architecture introduced by Oliver et al. (2018) and demonstrate state-of-the-art accuracy in semi-supervised CIFAR-10 classification.

==> cifar10_accuracy.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,
ylabel=Test Error,
yticklabel=\pgfmathprintnumber{\tick}\%,
]
\addplot[color=red, mark=triangle] coordinates { (250, 43.73000022172928) (500, 33.00599981546402) (1000, 26.637999832630157) (2000, 16.640000134706497) (4000, 12.907999992370605) (8000, 10.332000017166138) };
\addlegendentry{ LGA (ours) }
\addplot[color=violet, mark=square] coordinates { (250, 38.29999998211861) (500, 28.091999816894532) (1000, 21.296000277996065) (2000, 14.72800009250641) (4000, 12.063999974727631) (8000, 9.98399988412857) };
\addlegendentry{ LGA (ours) + VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 51.59750033915043) (500, 43.69400017261505) (1000, 35.703999960422514) (2000, 25.665999925136568) (4000, 20.21000019311905) (8000, 14.972000074386596) };
\addlegendentry{ Supervised }
\addplot[color=blue, mark=o] coordinates { (250, 51.40266457777696) (500, 37.90818832335516) (1000, 26.92858608277225) (2000, 16.045968007659255) (4000, 13.28888225749295) (8000, 11.499151388552114) };
\addlegendentry{ VAT }
\addplot[color=green, mark=pentagon] coordinates { (250, 51.69311971949196) (500, 42.454507587767566) (1000, 34.6674251325761) (2000, 21.1729488781543) (4000, 15.223343342596543) (8000, 13.046670521165531) };
\addlegendentry{ Mean Teacher }
\addplot[color=orange, mark=x] coordinates { (250, 52.950681065085085) (500, 43.90553990960578) (1000, 36.69887038314962) (2000, 23.978029356360842) (4000, 15.804004948679193) (8000, 13.046670521165531) };
\addlegendentry{ $\Pi$-Model }
\addplot[color=black!70!green, mark=star] coordinates { (250, 51.01597130263412) (500, 39.35897196784602) (1000, 31.28168304828692) (2000, 22.430261546400068) (4000, 17.061566294272318) (8000, 13.917289914268466) };
\addlegendentry{ Pseudo Label }
\addplot[name path=upper,draw=none] coordinates { (250, 44.08400575133228) (500, 33.38243578915391) (1000, 27.037519635729613) (2000, 16.66449511827518) (4000, 13.057184533338031) (8000, 10.495144151161783) };
\addplot[name path=lower,draw=none] coordinates { (250, 43.37599469212628) (500, 32.629563841774136) (1000, 26.238480029530702) (2000, 16.615505151137814) (4000, 12.75881545140318) (8000, 10.168855883170492) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 38.75896608156935) (500, 29.434197994932767) (1000, 21.622717401272336) (2000, 15.04821257855068) (4000, 12.250826010682237) (8000, 10.157274234585994) };
\addplot[name path=lower,draw=none] coordinates { (250, 37.841033882667865) (500, 26.749801638856297) (1000, 20.969283154719793) (2000, 14.407787606462138) (4000, 11.877173938773025) (8000, 9.810725533671146) };
\addplot[fill=violet, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 52.30465566057246) (500, 44.07905081256277) (1000, 36.540937245180245) (2000, 26.128540668490505) (4000, 20.537292211197478) (8000, 15.167489302375072) };
\addplot[name path=lower,draw=none] coordinates { (250, 50.8903450177284) (500, 43.30894953266733) (1000, 34.86706267566478) (2000, 25.20345918178263) (4000, 19.882708175040623) (8000, 14.77651084639812) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 52.95018371039038) (500, 41.10045943139926) (1000, 27.702469987752636) (2000, 16.142952173129167) (4000, 13.482353233738053) (8000, 11.692871042144567) };
\addplot[name path=lower,draw=none] coordinates { (250, 49.855145445163544) (500, 34.715917215311066) (1000, 26.15470217779186) (2000, 15.948983842189342) (4000, 13.095411281247848) (8000, 11.305431734959662) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 52.08006167198215) (500, 43.71194459468701) (1000, 35.44130903755648) (2000, 21.75361048423695) (4000, 15.513425468290507) (8000, 13.240141497410626) };
\addplot[name path=lower,draw=none] coordinates { (250, 51.30617776700177) (500, 41.19707058084812) (1000, 33.89354122759572) (2000, 20.59228727207165) (4000, 14.93326121690258) (8000, 12.853199544920436) };
\addplot[fill=green, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 54.9821263156586) (500, 44.38946602756589) (1000, 37.76296075249765) (2000, 24.60693436783108) (4000, 16.094211413046843) (8000, 13.33687698553318) };
\addplot[name path=lower,draw=none] coordinates { (250, 50.91923581451157) (500, 43.42161379164567) (1000, 35.63478001380159) (2000, 23.349124344890605) (4000, 15.513798484311543) (8000, 12.756464056797881) };
\addplot[fill=orange, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 51.9833261838596) (500, 40.71326880156169) (1000, 32.15230244138985) (2000, 22.623732522645163) (4000, 17.351772758639953) (8000, 14.014274079738385) };
\addplot[name path=lower,draw=none] coordinates { (250, 50.04861642140864) (500, 38.004675134130345) (1000, 30.411063655183984) (2000, 22.236790570154973) (4000, 16.771359829904682) (8000, 13.820305748798546) };
\addplot[fill=black!70!green, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> cifar10_loss.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,ylabel=Test Loss,
ymax=3.453877639491069,
]
\addplot[color=red, mark=triangle] coordinates { (250, 1.5409750571250915) (500, 1.3145057280063628) (1000, 0.9350586643218994) (2000, 0.564372190028429) (4000, 0.41419744244217876) (8000, 0.34169731801748277) };
\addlegendentry{ LGA (ours) }
\addplot[color=blue, mark=o] coordinates { (250, 10.000273483276368) (500, 9.424947627544404) (1000, 2.3648165543079376) (2000, 1.685870745420456) (4000, 1.357819939851761) (8000, 0.851413498699665) };
\addlegendentry{ VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 10.347285959243774) (500, 10.981996963500976) (1000, 11.890019163131715) (2000, 1.881965651512146) (4000, 1.5033702015876769) (8000, 1.0219475502371789) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (250, 1.556973115281078) (500, 1.3279756978720914) (1000, 0.9482663358324386) (2000, 0.5695100633925733) (4000, 0.41784465824693) (8000, 0.3453269223098538) };
\addplot[name path=lower,draw=none] coordinates { (250, 1.524976998969105) (500, 1.3010357581406342) (1000, 0.9218509928113603) (2000, 0.5592343166642847) (4000, 0.4105502266374275) (8000, 0.33806771372511174) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 10.000525649609138) (500, 12.551043397994206) (1000, 2.438246292994661) (2000, 1.7008767813937344) (4000, 1.4117019832896698) (8000, 0.8939775161386679) };
\addplot[name path=lower,draw=none] coordinates { (250, 10.000021316943599) (500, 6.2988518570946015) (1000, 2.2913868156212143) (2000, 1.6708647094471776) (4000, 1.3039378964138522) (8000, 0.808849481260662) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 10.627385740863309) (500, 11.631360151639118) (1000, 12.148550657790896) (2000, 1.9249959725036767) (4000, 1.539927712401395) (8000, 1.0870143391444436) };
\addplot[name path=lower,draw=none] coordinates { (250, 10.067186177624238) (500, 10.332633775362833) (1000, 11.631487668472534) (2000, 1.838935330520615) (4000, 1.4668126907739587) (8000, 0.9568807613299142) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> fashion_mnist_accuracy.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,
ylabel=Test Error,
yticklabel=\pgfmathprintnumber{\tick}\%,
]
\addplot[color=red, mark=triangle] coordinates { (250, 21.48000032901764) (500, 16.476000237464905) (1000, 14.220000147819519) (2000, 11.119999933242799) (4000, 9.555999755859375) (8000, 8.695999956130981) };
\addlegendentry{ LGA (ours) }
\addplot[color=blue, mark=o] coordinates { (250, 21.916000270843504) (500, 19.24800009727478) (1000, 15.539999961853027) (2000, 12.471999859809875) (4000, 10.255999970436097) (8000, 8.73599989414215) };
\addlegendentry{ VAT }
\addplot[color=violet, mark=square] coordinates { (250, 20.31600022315979) (500, 16.37600016593933) (1000, 13.936000084877014) (2000, 10.975999665260314) (4000, 9.639999890327454) (8000, 8.483999919891357) };
\addlegendentry{ LGA (ours) + VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 23.316000270843507) (500, 19.560000205039977) (1000, 16.108000183105467) (2000, 12.824000072479247) (4000, 10.895999789237976) (8000, 9.059999775886535) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (250, 21.780399992101) (500, 16.6326654726344) (1000, 14.345698254294321) (2000, 11.305472465635862) (4000, 9.689506269832032) (8000, 8.88841621664734) };
\addplot[name path=lower,draw=none] coordinates { (250, 21.179600665934277) (500, 16.31933500229541) (1000, 14.094302041344717) (2000, 10.934527400849735) (4000, 9.422493241886718) (8000, 8.503583695614623) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 22.47132346598904) (500, 19.6979958259635) (1000, 15.837993331016198) (2000, 12.67658715269761) (4000, 10.65306940260706) (8000, 9.181672421532895) };
\addplot[name path=lower,draw=none] coordinates { (250, 21.360677075697968) (500, 18.79800436858606) (1000, 15.242006592689856) (2000, 12.26741256692214) (4000, 9.858930538265135) (8000, 8.290327366751406) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 20.679406282575176) (500, 16.864164132220967) (1000, 14.152296192851326) (2000, 11.252376153095275) (4000, 9.845133985461473) (8000, 8.718742278266252) };
\addplot[name path=lower,draw=none] coordinates { (250, 19.952594163744404) (500, 15.887836199657695) (1000, 13.719703976902702) (2000, 10.699623177425353) (4000, 9.434865795193435) (8000, 8.249257561516462) };
\addplot[fill=violet, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 23.50250502442777) (500, 20.002357511191086) (1000, 16.371697015084106) (2000, 13.01807209249182) (4000, 11.092122218159092) (8000, 9.324725901620587) };
\addplot[name path=lower,draw=none] coordinates { (250, 23.129495517259244) (500, 19.117642898888867) (1000, 15.84430335112683) (2000, 12.629928052466674) (4000, 10.69987736031686) (8000, 8.795273650152483) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> fashion_mnist_loss.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,ylabel=Test Loss,
ymax=3.453877639491069,
]
\addplot[color=red, mark=triangle] coordinates { (250, 0.7602726247310639) (500, 0.6445479638576508) (1000, 0.48637902683019635) (2000, 0.39167284023761745) (4000, 0.35256138160824774) (8000, 0.3078018850833178) };
\addlegendentry{ LGA (ours) }
\addplot[color=blue, mark=o] coordinates { (250, 5.6850322661399835) (500, 1.5050006489753724) (1000, 1.1749089950323106) (2000, 0.8716301952302457) (4000, 0.7472274166345596) (8000, 0.5041134163141251) };
\addlegendentry{ VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 1.8429118769168853) (500, 1.432987787723541) (1000, 1.1223439317196606) (2000, 0.8196064738035203) (4000, 0.709927985906601) (8000, 0.6145550852268934) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (250, 0.7868040646238907) (500, 0.66282580739973) (1000, 0.5088718143038038) (2000, 0.3957409531483249) (4000, 0.3639264390484377) (8000, 0.32065639027969806) };
\addplot[name path=lower,draw=none] coordinates { (250, 0.7337411848382371) (500, 0.6262701203155716) (1000, 0.4638862393565889) (2000, 0.38760472732691) (4000, 0.3411963241680578) (8000, 0.29494737988693753) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 10.018270281501877) (500, 1.5541175738056532) (1000, 1.2049297749240546) (2000, 0.9054547188626786) (4000, 0.7803575867802757) (8000, 0.5300229034880063) };
\addplot[name path=lower,draw=none] coordinates { (250, 1.3517942507780898) (500, 1.4558837241450917) (1000, 1.1448882151405666) (2000, 0.8378056715978127) (4000, 0.7140972464888435) (8000, 0.47820392914024396) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 1.8852183463266357) (500, 1.4653690991871895) (1000, 1.1380603117271972) (2000, 0.8292344593296965) (4000, 0.7297129889664351) (8000, 0.6238013888203163) };
\addplot[name path=lower,draw=none] coordinates { (250, 1.800605407507135) (500, 1.4006064762598927) (1000, 1.106627551712124) (2000, 0.809978488277344) (4000, 0.6901429828467669) (8000, 0.6053087816334705) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> rings_accuracy.tex <==
\begin{tikzpicture} \begin{axis}[xlabel=Iterations,
ylabel=Test Accuracy,
ymin=0,
ymax=1,
legend pos=north west]
\addplot[color=red, mark=triangle] coordinates { (0, 0.19962560057640075) (25, 0.1974959999322891) (50, 0.19188319981098176) (75, 0.2304335981607437) (100, 0.3982207977771759) (125, 0.5604975986480712) (150, 0.6537839984893798) (175, 0.6829407978057861) (200, 0.6990176033973694) (225, 0.7101919960975647) (250, 0.7171423959732056) (275, 0.7217151975631714) (300, 0.7264591956138611) (325, 0.7284880042076111) (350, 0.7322143983840942) (375, 0.7339680051803589) (400, 0.7359775948524475) (425, 0.7362544059753418) (450, 0.7383119916915893) (475, 0.7388159990310669) (500, 0.740619204044342) (525, 0.7405663990974426) (550, 0.7417504048347473) (575, 0.7419792008399964) };
\addlegendentry{ LGA }
\addplot[color=blue, mark=diamond] coordinates { (0, 0.20061600029468538) (25, 0.19606240093708038) (50, 0.20019840121269225) (75, 0.20099839806556702) (100, 0.20209280014038086) (125, 0.20416160106658934) (150, 0.21477760136127472) (175, 0.25239839911460876) (200, 0.3161392003297806) (225, 0.3788720011711121) (250, 0.4319327986240387) (275, 0.47836960315704347) (300, 0.5227680015563965) (325, 0.5633568024635315) (350, 0.5944752097129822) (375, 0.6134080052375793) (400, 0.6228528046607971) (425, 0.6301615977287293) (450, 0.6368528056144714) (475, 0.6431631994247436) (500, 0.6490432000160218) (525, 0.6541424036026001) (550, 0.6586495971679688) (575, 0.6628719997406006) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (0, 0.20122459465692094) (25, 0.200682632087892) (50, 0.19758595776112797) (75, 0.2637807378879314) (100, 0.4639336407723432) (125, 0.6416470880094486) (150, 0.6769985310265858) (175, 0.6994581378112251) (200, 0.7127375330010381) (225, 0.7219404898596021) (250, 0.7274102458638977) (275, 0.7315413297883833) (300, 0.7357850772485239) (325, 0.736842693987445) (350, 0.7403171716715113) (375, 0.7422598438452912) (400, 0.7432522498060118) (425, 0.7439054163468515) (450, 0.7446229442130297) (475, 0.7453927945541805) (500, 0.7469114295331387) (525, 0.7476873636719703) (550, 0.7484937544607044) (575, 0.7490516236994565) };
\addplot[name path=lower,draw=none] coordinates { (0, 0.19802660649588055) (25, 0.19430936777668623) (50, 0.18618044186083554) (75, 0.19708645843355604) (100, 0.33250795478200856) (125, 0.47934810928669386) (150, 0.6305694659521739) (175, 0.6664234578003471) (200, 0.6852976737937007) (225, 0.6984435023355272) (250, 0.7068745460825135) (275, 0.7118890653379595) (300, 0.7171333139791982) (325, 0.7201333144277772) (350, 0.724111625096677) (375, 0.7256761665154265) (400, 0.7287029398988832) (425, 0.728603395603832) (450, 0.732001039170149) (475, 0.7322392035079532) (500, 0.7343269785555453) (525, 0.7334454345229149) (550, 0.7350070552087902) (575, 0.7349067779805362) };
\addplot[fill=red!10] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (0, 0.2023746910558111) (25, 0.2066431085673791) (50, 0.20236480508878174) (75, 0.2034365869792234) (100, 0.2044951110567447) (125, 0.20692115902214925) (150, 0.22245069883889038) (175, 0.27624380997719933) (200, 0.35958729953012447) (225, 0.43472811722663224) (250, 0.4921986194079841) (275, 0.538414863221222) (300, 0.5781512029489846) (325, 0.609780849284778) (350, 0.6238026390611869) (375, 0.6279449961276887) (400, 0.6332383665528011) (425, 0.6388801902398226) (450, 0.6450005772813662) (475, 0.6511800999743821) (500, 0.6567407266989502) (525, 0.6618722237777008) (550, 0.6661501813355389) (575, 0.6702597216072493) };
\addplot[name path=lower,draw=none] coordinates { (0, 0.19885730953355965) (25, 0.18548169330678166) (50, 0.19803199733660276) (75, 0.19856020915191064) (100, 0.19969048922401703) (125, 0.20140204311102944) (150, 0.20710450388365906) (175, 0.22855298825201822) (200, 0.27269110112943673) (225, 0.3230158851155919) (250, 0.37166697784009334) (275, 0.418324343092865) (300, 0.46738480016380834) (325, 0.5169327556422849) (350, 0.5651477803647774) (375, 0.5988710143474699) (400, 0.612467242768793) (425, 0.621443005217636) (450, 0.6287050339475767) (475, 0.6351462988751052) (500, 0.6413456733330933) (525, 0.6464125834274994) (550, 0.6511490130003986) (575, 0.6554842778739519) };
\addplot[fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> rings_cossim.tex <==
\begin{tikzpicture} \begin{axis}[xlabel=Iterations,
ylabel=Alignment,
ymin=0,
ymax=1,
legend pos=north west]
\addplot[color=red, mark=triangle] coordinates { (0, 0.5503208281099796) (25, 0.22984331905841826) (50, 0.33189630299806594) (75, 0.2587306619435549) (100, 0.4210384462028742) (125, 0.45332514453679323) (150, 0.5783295797556639) (175, 0.6611670001037419) (200, 0.663612950667739) (225, 0.7284115254878998) (250, 0.8293520468473434) (275, 0.9073228740692139) (300, 0.8856144171953201) (325, 0.8481157076358795) (350, 0.9130972445011138) (375, 0.9193143963813781) (400, 0.8968876168131829) (425, 0.9332962369918824) (450, 0.9314273478090763) (475, 0.9314598661661148) (500, 0.9607370710372924) (525, 0.9461282968521119) (550, 0.897813755273819) (575, 0.9208642709255218) };
\addlegendentry{ LGA }
\addplot[color=blue, mark=diamond] coordinates { (0, 0.4276863223314285) (25, 0.17724458277225494) (50, 0.1026847992092371) (75, 0.1390729020535946) (100, 0.15557827942073346) (125, 0.15074963495135307) (150, 0.14444458853453399) (175, 0.14020133800804616) (200, 0.13986071515828372) (225, 0.1462627040594816) (250, 0.16618605084717275) (275, 0.185114294141531) (300, 0.1974946340546012) (325, 0.2022970824688673) (350, 0.20594847232103347) (375, 0.20195110708475114) (400, 0.19006424373015762) (425, 0.18028906237334014) (450, 0.17309703275561333) (475, 0.1658038341253996) (500, 0.1609668789803982) (525, 0.15944130659103395) (550, 0.15710300743579864) (575, 0.15457946076989174) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (0, 0.854764597481009) (25, 0.40978486069283143) (50, 0.5113583248209617) (75, 0.43791268445538023) (100, 0.7168135417713659) (125, 0.7463994903930101) (150, 0.8836488961131348) (175, 0.9641925576374704) (200, 1.0027034089775642) (225, 0.998275924655959) (250, 1.0559200185879978) (275, 1.02720991423847) (300, 1.1058212509685788) (325, 1.0653552608618606) (350, 1.0806349948414207) (375, 1.0344422925665655) (400, 1.118020038127042) (425, 1.0347342782970133) (450, 1.1205055374835258) (475, 1.1070438236268805) (500, 1.0497282344538057) (525, 1.0819323847490154) (550, 1.0624647687129296) (575, 1.0532563762302072) };
\addplot[name path=lower,draw=none] coordinates { (0, 0.24587705873895022) (25, 0.04990177742400509) (50, 0.15243428117517016) (75, 0.07954863943172952) (100, 0.12526335063438243) (125, 0.16025079868057635) (150, 0.27301026339819306) (175, 0.3581414425700134) (200, 0.3245224923579138) (225, 0.4585471263198405) (250, 0.6027840751066892) (275, 0.7874358338999576) (300, 0.6654075834220614) (325, 0.6308761544098984) (350, 0.7455594941608071) (375, 0.8041865001961908) (400, 0.6757551954993238) (425, 0.8318581956867516) (450, 0.742349158134627) (475, 0.7558759087053492) (500, 0.8717459076207793) (525, 0.8103242089552084) (550, 0.7331627418347084) (575, 0.7884721656208364) };
\addplot[fill=red!10] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (0, 0.6674330425385887) (25, 0.30561497368996204) (50, 0.1697717498455109) (75, 0.20760792256819982) (100, 0.2276727674855361) (125, 0.2160131133471231) (150, 0.20765676120558105) (175, 0.19751914366126483) (200, 0.20531778735279732) (225, 0.21799651584394783) (250, 0.2467373933165784) (275, 0.2661621347324296) (300, 0.28082687458421296) (325, 0.27888889302259035) (350, 0.2822276452501725) (375, 0.2738944338791395) (400, 0.25858972009721687) (425, 0.24267555488541312) (450, 0.23023955742306546) (475, 0.2194243159286753) (500, 0.21167644847254435) (525, 0.2089477183920616) (550, 0.20226528326494925) (575, 0.19905676552267826) };
\addplot[name path=lower,draw=none] coordinates { (0, 0.18793960212426827) (25, 0.048874191854547805) (50, 0.03559784857296329) (75, 0.07053788153898936) (100, 0.08348379135593083) (125, 0.08548615655558307) (150, 0.08123241586348692) (175, 0.0828835323548275) (200, 0.07440364296377011) (225, 0.07452889227501538) (250, 0.08563470837776711) (275, 0.10406645355063238) (300, 0.1141623935249894) (325, 0.12570527191514425) (350, 0.12966929939189442) (375, 0.1300077802903628) (400, 0.12153876736309836) (425, 0.11790256986126715) (450, 0.11595450808816121) (475, 0.11218335232212387) (500, 0.11025730948825202) (525, 0.10993489479000629) (550, 0.11194073160664801) (575, 0.11010215601710523) };
\addplot[fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> rings_loss.tex <==
\begin{tikzpicture} \begin{axis}[xlabel=Iterations,
ylabel=Test Loss]
\addplot[color=red, mark=triangle] coordinates { (0, 1.61683997631073) (25, 1.57938316822052) (50, 1.5504324960708618) (75, 1.4672226428985595) (100, 1.2660106992721558) (125, 0.9893159818649292) (150, 0.8158691453933716) (175, 0.7240736722946167) (200, 0.6723110270500183) (225, 0.6389807391166688) (250, 0.6163708019256592) (275, 0.6008445882797241) (300, 0.5893462133407593) (325, 0.582163724899292) (350, 0.5753019714355468) (375, 0.5720102548599243) (400, 0.5689424800872803) (425, 0.5691641306877137) (450, 0.5677577519416809) (475, 0.5692454504966736) (500, 0.5687123584747314) (525, 0.571807279586792) (550, 0.5726287221908569) (575, 0.5757119870185852) };
\addlegendentry{ LGA }
\addplot[color=blue, mark=diamond] coordinates { (0, 1.6237395191192627) (25, 1.563472762107849) (50, 1.5236739063262938) (75, 1.495302038192749) (100, 1.4733905649185182) (125, 1.4530593299865722) (150, 1.430376214981079) (175, 1.402223415374756) (200, 1.365939998626709) (225, 1.3190385341644286) (250, 1.2604161834716796) (275, 1.191692485809326) (300, 1.1178666687011718) (325, 1.0451067781448364) (350, 0.9787035346031189) (375, 0.9214498496055603) (400, 0.8741184639930725) (425, 0.8363001799583435) (450, 0.8069222378730774) (475, 0.7849816465377808) (500, 0.7692922449111939) (525, 0.7589067745208741) (550, 0.7530634546279907) (575, 0.7512435150146485) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (0, 1.643646366153864) (25, 1.5813705667488647) (50, 1.5579281140735466) (75, 1.4966570253407383) (100, 1.3448071399676826) (125, 1.070356613186935) (150, 0.8600102484401747) (175, 0.7519786033482109) (200, 0.6960604612808934) (225, 0.6614268963460433) (250, 0.637673789484987) (275, 0.6211551624703224) (300, 0.6088325874551079) (325, 0.600078778747168) (350, 0.5930496894339751) (375, 0.5899401665024445) (400, 0.5849909418218673) (425, 0.5862351157280967) (450, 0.5837607444589621) (475, 0.5853956801236703) (500, 0.5847702367642763) (525, 0.5891099090211119) (550, 0.5898502979267273) (575, 0.5932618495757844) };
\addplot[name path=lower,draw=none] coordinates { (0, 1.5900335864675958) (25, 1.5773957696921752) (50, 1.542936878068177) (75, 1.4377882604563808) (100, 1.187214258576629) (125, 0.9082753505429233) (150, 0.7717280423465686) (175, 0.6961687412410226) (200, 0.6485615928191433) (225, 0.6165345818872942) (250, 0.5950678143663314) (275, 0.5805340140891257) (300, 0.5698598392264107) (325, 0.5642486710514161) (350, 0.5575542534371186) (375, 0.5540803432174041) (400, 0.5528940183526934) (425, 0.5520931456473306) (450, 0.5517547594243997) (475, 0.553095220869677) (500, 0.5526544801851866) (525, 0.5545046501524721) (550, 0.5554071464549866) (575, 0.5581621244613859) };
\addplot[fill=red!10] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (0, 1.6531977152033424) (25, 1.58466809296639) (50, 1.5410300288245395) (75, 1.5085671174738482) (100, 1.4836355535518806) (125, 1.4624409699799419) (150, 1.4408849039667389) (175, 1.415843757725602) (200, 1.3848095519161356) (225, 1.3452687328283066) (250, 1.2951142144678947) (275, 1.2338463681139162) (300, 1.1640575122395993) (325, 1.0910193033800248) (350, 1.0211596129218115) (375, 0.9588880461291034) (400, 0.9062789552484737) (425, 0.8637897523058768) (450, 0.8306529596283556) (475, 0.8060160754949997) (500, 0.7888706748979191) (525, 0.778081226130911) (550, 0.772548335176039) (575, 0.7717029767927936) };
\addplot[name path=lower,draw=none] coordinates { (0, 1.594281323035183) (25, 1.542277431249308) (50, 1.5063177838280482) (75, 1.48203695891165) (100, 1.4631455762851557) (125, 1.4436776899932025) (150, 1.4198675259954192) (175, 1.3886030730239098) (200, 1.3470704453372822) (225, 1.2928083355005506) (250, 1.2257181524754646) (275, 1.149538603504736) (300, 1.0716758251627443) (325, 0.999194252909648) (350, 0.9362474562844264) (375, 0.8840116530820172) (400, 0.8419579727376713) (425, 0.8088106076108101) (450, 0.7831915161177991) (475, 0.7639472175805619) (500, 0.7497138149244686) (525, 0.7397323229108371) (550, 0.7335785740799424) (575, 0.7307840532365033) };
\addplot[fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> svhn_accuracy.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,
ylabel=Test Error,
yticklabel=\pgfmathprintnumber{\tick}\%,
]
\addplot[color=red, mark=triangle] coordinates { (250, 34.316994526137876) (500, 12.06899207541015) (1000, 7.5599260370864725) (2000, 5.822833283004693) (4000, 4.923939493329672) };
\addlegendentry{ LGA (ours) }
\addplot[color=violet, mark=square] coordinates { (250, 27.761985176112947) (500, 9.399200870570187) (1000, 6.584203860000665) (2000, 5.1037182121754565) (4000, 4.555162548945591) };
\addlegendentry{ LGA (ours) + VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 32.529963104451596) (500, 16.054855754350548) (1000, 12.39551322036678) (2000, 9.033112901079196) (4000, 7.408573856988275) (8000, 5.818991827942801) };
\addlegendentry{ Supervised }
\addplot[color=blue, mark=o] coordinates { (250, 6.767052064290972) (500, 6.137010042496616) (1000, 5.630113245174616) (2000, 5.410958904109588) (4000, 4.4109826452363485) (8000, 4.315187198784457) };
\addlegendentry{ VAT }
\addplot[color=green, mark=pentagon] coordinates { (250, 11.862942475249875) (500, 7.780845658934972) (1000, 6.00004748225351) (2000, 5.410958904109588) (4000, 4.616462097291141) (8000, 4.561762541250211) };
\addlegendentry{ Mean Teacher }
\addplot[color=orange, mark=x] coordinates { (250, 26.041238337171485) (500, 11.767147028797988) (1000, 7.438403646637074) (2000, 6.356164383561644) (4000, 5.027421001400729) (8000, 4.479570760428292) };
\addlegendentry{ $\Pi$-Model }
\addplot[color=black!70!green, mark=star] coordinates { (250, 13.99992880852778) (500, 7.191828304171317) (1000, 6.232876712328768) (2000, 4.986325110989775) (4000, 4.438474870017334) };
\addlegendentry{ Pseudo Label }
\addplot[name path=upper,draw=none] coordinates { (250, 36.189699102885164) (500, 12.447635869552457) (1000, 7.750191092436499) (2000, 5.939612665543854) (4000, 5.067454635832385) };
\addplot[name path=lower,draw=none] coordinates { (250, 32.44428994939059) (500, 11.690348281267845) (1000, 7.369660981736446) (2000, 5.706053900465531) (4000, 4.7804243508269595) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 29.04785344349952) (500, 9.82214445861488) (1000, 6.939945646862006) (2000, 5.238608582834258) (4000, 4.593684257817939) };
\addplot[name path=lower,draw=none] coordinates { (250, 26.476116908726375) (500, 8.976257282525495) (1000, 6.228462073139323) (2000, 4.968827841516655) (4000, 4.516640840073244) };
\addplot[fill=violet, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 37.401626997721664) (500, 16.429323700735253) (1000, 12.874540101395617) (2000, 9.30633393115795) (4000, 7.591122016115593) (8000, 6.141702710094488) };
\addplot[name path=lower,draw=none] coordinates { (250, 27.658299211181525) (500, 15.680387807965843) (1000, 11.916486339337943) (2000, 8.759891871000443) (4000, 7.2260256978609565) (8000, 5.496280945791114) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 6.890339735523849) (500, 6.38358538496237) (1000, 5.753329693027229) (2000, 5.4931506849315035) (4000, 4.534270316469225) (8000, 4.397378979606376) };
\addplot[name path=lower,draw=none] coordinates { (250, 6.643764393058095) (500, 5.890434700030863) (1000, 5.506896797322003) (2000, 5.3287671232876725) (4000, 4.287694974003472) (8000, 4.232995417962538) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 12.684789060088791) (500, 7.945229220578806) (1000, 6.287718715130222) (2000, 5.493150684931507) (4000, 4.7397497685240175) (8000, 4.64402554545239) };
\addplot[name path=lower,draw=none] coordinates { (250, 11.04109589041096) (500, 7.616462097291137) (1000, 5.712376249376799) (2000, 5.328767123287669) (4000, 4.493174426058264) (8000, 4.4794995370480315) };
\addplot[fill=green, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 28.918021889318872) (500, 12.753448398661002) (1000, 7.767099546544479) (2000, 6.56164383561644) (4000, 5.232900453455525) (8000, 4.561762541250211) };
\addplot[name path=lower,draw=none] coordinates { (250, 23.1644547850241) (500, 10.780845658934973) (1000, 7.1097077467296685) (2000, 6.150684931506849) (4000, 4.821941549345933) (8000, 4.397378979606373) };
\addplot[fill=orange, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 15.808219178082192) (500, 9.219201823318535) (1000, 6.986348852116521) (2000, 6.068493150684933) (4000, 4.945229220578813) };
\addplot[name path=lower,draw=none] coordinates { (250, 12.191638438973369) (500, 5.164454785024098) (1000, 5.479404572541014) (2000, 3.904157071294616) (4000, 3.9317205194558547) };
\addplot[fill=black!70!green, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> svhn_loss.tex <==

\begin{tikzpicture}
\begin{axis}[
xmode=log,
xlabel=Number of Labeled Datapoints,
grid=major,
xtick=data,
xticklabels={250,500,1000,2000,4000,8000},
xmin=250,
xmax=8000,ylabel=Test Loss,
ymax=3.453877639491069,
]
\addplot[color=red, mark=triangle] coordinates { (250, 1.0088720311855492) (500, 0.48728738565068885) (1000, 0.2776279199821502) (2000, 0.22407393981579554) (4000, 0.19795730798207586) (8000, 0.1739860043364114) };
\addlegendentry{ LGA (ours) }
\addplot[color=blue, mark=o] coordinates { (250, 0.6284627677759438) (500, 0.5740112432364842) (1000, 0.48370192803187173) (2000, 0.4272120594227321) (4000, 0.3668006471669062) (8000, 0.34079562597078433) };
\addlegendentry{ VAT }
\addplot[color=black, mark=diamond] coordinates { (250, 5.514067756487647) (500, 0.9423527634214353) (1000, 0.650059277841337) (2000, 0.45453421306609193) (4000, 0.3757266727978216) (8000, 0.3326413624887037) };
\addlegendentry{ Supervised }
\addplot[name path=upper,draw=none] coordinates { (250, 1.0643220447866304) (500, 0.5249484538953099) (1000, 0.28722558221274147) (2000, 0.23962956442846034) (4000, 0.20544746169870934) (8000, 0.18112859843103107) };
\addplot[name path=lower,draw=none] coordinates { (250, 0.9534220175844681) (500, 0.44962631740606784) (1000, 0.2680302577515589) (2000, 0.20851831520313074) (4000, 0.1904671542654424) (8000, 0.16684341024179172) };
\addplot[fill=red, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 0.6602722979331677) (500, 0.5807708247074543) (1000, 0.5131468344075271) (2000, 0.437194509670946) (4000, 0.3792920127623899) (8000, 0.3507575477818286) };
\addplot[name path=lower,draw=none] coordinates { (250, 0.5966532376187199) (500, 0.5672516617655141) (1000, 0.45425702165621634) (2000, 0.41722960917451823) (4000, 0.3543092815714225) (8000, 0.33083370415974006) };
\addplot[fill=blue, fill opacity=0.15] fill between[of=upper and lower];
\addplot[name path=upper,draw=none] coordinates { (250, 9.272579083311488) (500, 0.9747545193941732) (1000, 0.6689488702430827) (2000, 0.46329861869582667) (4000, 0.3825730325281273) (8000, 0.3446130543882808) };
\addplot[name path=lower,draw=none] coordinates { (250, 1.7555564296638058) (500, 0.9099510074486973) (1000, 0.6311696854395913) (2000, 0.4457698074363572) (4000, 0.36888031306751595) (8000, 0.32066967058912654) };
\addplot[fill=black, fill opacity=0.15] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


